Combinatorial systolic inequalities

We establish combinatorial versions of various classical systolic inequalities. For a smooth triangulation of a closed smooth manifold, the minimal number of edges in a homotopically non-trivial loop contained in the $1$-skeleton gives an integer called the combinatorial systole. The number of top-dimensional simplices in the triangulation gives another integer called the combinatorial volume. We show that a class of smooth manifolds satisfies a systolic inequality for all Riemannian metrics if and only if it satisfies a corresponding combinatorial systolic inequality for all smooth triangulations. Along the way, we show that any closed Riemannian manifold has a smooth triangulation which "remembers" the geometry of the Riemannian metric, and conversely, that every smooth triangulation gives rise to Riemannian metrics which encode the combinatorics of the triangulation. We give a few applications of these results.

==> Ppxi.tex <==
\begin{tikzpicture}[scale=1.5]
  %points
  \coordinate (p1) at (-4,-0.5);
  \coordinate (p2) at (2,-0.5);
  \coordinate (p3) at (4,0.5);
  \coordinate (p4) at (-2,0.5);
  \coordinate (labelPp) at ($(p3)!0.8!(p4)$);
  \coordinate (p) at (0,0);
  \coordinate (m1) at (-3,-1);
  \coordinate (m2) at (3,-1);
  %Invisible path
  \draw [white, name path=mxi, thin] (p) ellipse (1.6cm and 0.46cm);
  %draw P_p
  \draw [help lines] (p1) -- (p2) -- (p3) -- (p4) -- cycle;
  \node [above] at ($(p3)!0.2!(p4)$) {$P_p$};
  %draw M
  \draw [thick, name path=m1] (m1) to [out=30, in=180] (p);
  \draw [thick, name path=m2] (m2) to [out=150, in=0] (p) ;
  \node [below right] at (m2) {$M$};
  %draw M_p,\xi
  \draw [thin, name intersections={of=m1 and mxi}]
  (intersection-1) to [out=-160, in=180] ([yshift=-0.5cm]p);
  \draw [thin, name intersections={of=m2 and mxi}]
  (intersection-1) to [out=-20, in=0] ([yshift=-0.5cm]p);
  \node [below] at ([xshift=-0.6cm,yshift=-0.5cm]p) {$M_{p,\xi}$};

  %draw P_p,\xi
  \draw [dashed, fill=white] (p) ellipse (1.5cm and 0.25cm);
  \node [above right] at ([xshift=1.4cm]p) {$P_{p,\xi}$};
  \draw [fill] (p) circle [radius=0.03];
  \node [right] at (p) {$p$};
\end{tikzpicture}


==> complexK.tex <==
\begin{tikzpicture}[scale=1.5]
  %points
  \coordinate (a1) at (-3,1);
  \coordinate (a2) at (3,1);
  \coordinate (a3) at (0,-1.5);
  \coordinate (a12) at ($(a1)!0.75!(a2)$);
  \coordinate (b1) at ($(a1)!0.3!(a3)$);
  \coordinate (b2) at ($(a2)!0.3!(a3)$);
  \coordinate (b12) at ($(b1)!0.5!(b2)$);
  \coordinate (labelsigma0) at ($(a1)!0.7!(a3)$);
  \coordinate (labelsigma1) at ($(a2)!0.7!(a3)$);
  \coordinate (labelsigma2) at ($(b12)!0.5!(a3)$);
  \coordinate (labelK) at ($(b1)!0.25!(b2)$);
  % Part of M
  %\path [fill={rgb:black,1;white,6}] (b123) ellipse (1 and 0.667);
  %\shade [ball color={rgb:black,1;white,9}] ([xshift=-0.6,yshift=0.6]center) circle [radius=1.22];
  % Simplex in L*
  \draw [dashed] (a1) -- (a2) -- (a3) -- cycle;
  \draw [fill] (a1) circle [radius=0.03];
  \draw [fill] (a2) circle [radius=0.03];
  \draw [fill] (a3) circle [radius=0.03];
  \node [below left] at (labelsigma0) {$\sigma^1_0$};
  \node [below right] at (labelsigma1) {$\sigma^1_1$};
  \node  at (labelsigma2) {$\sigma^2$};
  \node [above] at (a12) {$L^*$};

  % Simplex in K
  \node [fill=white, above] at (b1) {$\psi(\sigma^1_0)$};
  \node [fill=white, above] at (b2) {$\psi(\sigma^1_1)$};
  \node [below] at (b12) {$\psi(\sigma^2)$};
  \node [below] at (labelK) {$K$};
  \draw [thick](b1) -- (b2);
  \draw [fill] (b1) circle [radius=0.03];
  \draw [fill] (b2) circle [radius=0.03];
  \draw [fill] (b12) circle [radius=0.03];
  %portion of M
  \draw [thin] (b1) to [out=20, in=160] (b2);
  \draw [thin] (b1) to [out=200, in=40] ([xshift=-0.5cm,yshift=-0.3cm]b1);
  \draw [thin] (b2) to [out=-20, in=140] ([xshift=0.5cm,yshift=-0.3cm]b2);
  \node [right] at ([xshift=0.5cm,yshift=-0.3cm]b2) {$M$};

\end{tikzpicture}

